Conformal Prediction for Long-Tailed Classification

Many real-world classification problems, such as plant identification, have extremely long-tailed class distributions. In order for prediction sets to be useful in such settings, they should (i) provide good class-conditional coverage, ensuring that rare classes are not systematically omitted from the prediction sets, and (ii) be a reasonable size, allowing users to easily verify candidate labels. Unfortunately, existing conformal prediction methods, when applied to the long-tailed setting, force practitioners to make a binary choice between small sets with poor class-conditional coverage or sets that have very good class-conditional coverage but are extremely large. We propose methods with marginal coverage guarantees that smoothly trade off set size and class-conditional coverage. First, we introduce a new conformal score function called prevalence-adjusted softmax that optimizes for macro-coverage, defined as the average class-conditional coverage across classes. Second, we propose a new procedure that interpolates between marginal and class-conditional conformal prediction by linearly interpolating their conformal score thresholds. We demonstrate our methods on Pl@ntNet-300K and iNaturalist-2018, two long-tailed image datasets with 1,081 and 8,142 classes, respectively.

==> tikz/fuzzy.tex <==
\begin{tikzpicture}
\begin{axis}[%
    axis lines=middle,
    xmin=-4, xmax=4,
    ymin=-0.1, ymax=1.25,
    width=5cm, height=4cm,
    xtick=\empty, ytick=\empty,
     axis y line=none,
    xlabel={$\Pi(y)$},
    axis line style={->},
    every axis x label/.style={at={(ticklabel cs:1)},anchor=west},
    clip=false
]
% ─────────────────────────────────────────
% 1) “Standard” — constant small probability
% ─────────────────────────────────────────
\addplot[blue, thick]
    coordinates {(-4,0.25) (4,0.25)};
\node[blue] at (axis cs:3.6,0.37) {\small $\standard$};

% 2) “Classwise” — zero everywhere except the centre spike
% \addplot[red, thick]
    % coordinates {(-4,0) (4,0)};
\node[red]  at (axis cs:2.4,1) {\small $\classwise$};

% 3) The central red spike (class-conditional mass)
\addplot[red, thick, mark=none]
    coordinates {(-0.25,0) (-0.25,1.1) (0.25,1.1) (0.25,0)};

% 4) “Fuzzy” distribution — bell-shaped
\addplot[blue!50!red, ultra thick, domain=-4:4, samples=200]
    {0.7*exp(-0.5*x^2)};
\node[blue!50!red] at (axis cs:2,0.65) {\small $\fuzzy$};

% 5) Points along the baseline
\addplot[only marks, mark=*, mark size=2pt, black]
    coordinates {(-3,0) (-1,0) (1.5,0) (0,0) (2.5,0) (3,0)};
\end{axis}
\end{tikzpicture}
